SwarmSearch: Decentralized Search Engine with Self-Funding Economy

Centralized search engines control what we see, read, believe, and vote. Consequently, they raise concerns over information control, censorship, and bias. Decentralized search engines offer a remedy to this problem, but their adoption has been hindered by their inferior quality and lack of a self-sustaining economic framework. We present SwarmSearch, a fully decentralized, AI-powered search engine with a self-funding architecture. Our system is designed for deployment within the decentralized file-sharing software Tribler. SwarmSearch integrates volunteer-based with profit-driven mechanisms to foster an implicit marketplace for resources. Employing the state-of-the-art of AI-based retrieval and relevance ranking, we also aim to close the quality gap between decentralized search and centralized alternatives. Our system demonstrates high retrieval accuracy while showing robustness in the presence of 50% adversarial nodes.

==> figures/dsi.tex <==
% Created by tikzDevice version 0.12.6 on 2025-05-11 13:11:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 26.65, 43.07) rectangle (250.95,142.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.65, 43.07) rectangle (250.95,142.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.65, 49.27) --
	(250.95, 49.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.65, 72.74) --
	(250.95, 72.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.65, 96.21) --
	(250.95, 96.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.65,119.68) --
	(250.95,119.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.39, 43.07) --
	( 62.39,142.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.48, 43.07) --
	(113.48,142.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.57, 43.07) --
	(164.57,142.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.66, 43.07) --
	(215.66,142.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.65, 61.01) --
	(250.95, 61.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.65, 84.48) --
	(250.95, 84.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.65,107.94) --
	(250.95,107.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 26.65,131.41) --
	(250.95,131.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.84, 43.07) --
	( 36.84,142.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 87.93, 43.07) --
	( 87.93,142.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (139.03, 43.07) --
	(139.03,142.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (190.12, 43.07) --
	(190.12,142.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (241.21, 43.07) --
	(241.21,142.54);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.84, 55.63) --
	( 37.45, 74.78) --
	( 38.07, 82.16) --
	( 38.68, 89.89) --
	( 39.30, 92.17) --
	( 39.92,101.66) --
	( 40.54,105.52) --
	( 41.16,103.24) --
	( 41.76,108.16) --
	( 42.38,107.10) --
	( 43.00, 97.26) --
	( 43.60,107.28) --
	( 44.21,109.91) --
	( 44.83,109.03) --
	( 45.45,110.09) --
	( 46.07,111.14) --
	( 46.70,112.02) --
	( 47.33,113.60) --
	( 47.95,111.67) --
	( 48.57,111.32) --
	( 49.18,113.78) --
	( 49.81,109.56) --
	( 50.43,113.07) --
	( 51.05,115.01) --
	( 51.68,110.26) --
	( 52.30,109.91) --
	( 52.92,106.22) --
	( 53.54,111.49) --
	( 54.16,112.55) --
	( 54.78,112.20) --
	( 55.40,109.91) --
	( 56.02,111.49) --
	( 56.64,127.48) --
	( 57.27,127.30) --
	( 57.89,128.71) --
	( 58.53,113.60) --
	( 59.15,116.76) --
	( 59.76,113.43) --
	( 60.38,118.87) --
	( 61.00,116.41) --
	( 61.62,130.47) --
	( 62.25,113.78) --
	( 62.86,115.36) --
	( 63.48,115.36) --
	( 64.10,112.90) --
	( 64.72,112.90) --
	( 65.35,110.26) --
	( 65.96,116.06) --
	( 66.58,117.47) --
	( 67.20,118.34) --
	( 67.82,117.11) --
	( 68.44,117.29) --
	( 69.06,117.82) --
	( 69.68,116.06) --
	( 70.30,128.36) --
	( 70.92,126.95) --
	( 71.54,126.42) --
	( 72.16,117.47) --
	( 72.78,114.83) --
	( 73.39,113.07) --
	( 74.02,130.11) --
	( 74.64,127.13) --
	( 75.26,127.48) --
	( 75.88,119.93) --
	( 76.49,128.36) --
	( 77.11,129.24) --
	( 77.74,127.30) --
	( 78.36,127.83) --
	( 78.98,130.64) --
	( 79.62,128.88) --
	( 80.24,130.82) --
	( 80.87,132.57) --
	( 81.49,130.47) --
	( 82.11,130.47) --
	( 82.72,128.88) --
	( 83.34,121.33) --
	( 83.95,119.93) --
	( 84.57,120.10) --
	( 85.19,117.99) --
	( 85.81,129.41) --
	( 86.43,130.11) --
	( 87.05,129.94) --
	( 87.66,130.99) --
	( 88.28,130.11) --
	( 88.93,133.63) --
	( 89.57,119.05) --
	( 90.19,132.57) --
	( 90.81,132.92) --
	( 91.42,134.51) --
	( 92.05,135.38) --
	( 92.68,130.64) --
	( 93.30,133.80) --
	( 93.92,122.03) --
	( 94.56,123.09) --
	( 95.18,131.87) --
	( 95.80,133.63) --
	( 96.43,122.21) --
	( 97.05,119.40) --
	( 97.68,131.69) --
	( 98.31,114.13) --
	( 98.92,125.20) --
	( 99.55,115.18) --
	(100.17,127.30) --
	(100.80,126.95) --
	(101.42,129.24) --
	(102.04,131.34) --
	(102.66,130.64) --
	(103.28,130.82) --
	(103.90,131.87) --
	(104.52,133.28) --
	(105.14,132.75) --
	(105.76,131.17) --
	(106.38,133.63) --
	(106.99,132.75) --
	(107.61,133.63) --
	(108.22,134.15) --
	(108.84,134.68) --
	(109.45,131.34) --
	(110.07,131.52) --
	(110.69,131.69) --
	(111.31,130.47) --
	(111.92,131.69) --
	(112.54,131.69) --
	(113.16,132.75) --
	(113.78,132.22) --
	(114.39,134.33) --
	(115.02,132.75) --
	(115.64,129.06) --
	(116.26,129.41) --
	(116.88,130.64) --
	(117.50,129.41) --
	(118.13,129.59) --
	(118.75,130.29) --
	(119.37,129.59) --
	(120.00,128.88) --
	(120.62,129.24) --
	(121.25,125.72) --
	(121.88,123.61) --
	(122.51,123.97) --
	(123.14,125.90) --
	(123.76,129.24) --
	(124.38,131.52) --
	(125.01,127.48) --
	(125.65,128.18) --
	(126.27,128.53) --
	(126.90,118.17) --
	(127.52,127.48) --
	(128.14,127.83) --
	(128.77,126.95) --
	(129.39,117.82) --
	(130.02,127.48) --
	(130.63,126.95) --
	(131.26,126.42) --
	(131.88,128.01) --
	(132.50,129.24) --
	(133.13,115.36) --
	(133.75,118.17) --
	(134.38,119.57) --
	(135.00,120.80) --
	(135.62,131.87) --
	(136.25,131.17) --
	(136.87,125.55) --
	(137.50,114.30) --
	(138.12,116.41) --
	(138.74,129.24) --
	(139.37,129.06) --
	(139.98,124.67) --
	(140.60,112.20) --
	(141.23,123.97) --
	(141.85,123.26) --
	(142.47,128.88) --
	(143.08,128.71) --
	(143.70,133.10) --
	(144.32,132.92) --
	(144.94,133.10) --
	(145.55,131.87) --
	(146.16,132.22) --
	(146.77,133.10) --
	(147.38,132.92) --
	(147.99,133.28) --
	(148.62,125.72) --
	(149.24,124.49) --
	(149.86,125.02) --
	(150.48,122.56) --
	(151.09,113.60) --
	(151.71,118.17) --
	(152.32,117.99) --
	(152.94,132.57) --
	(153.55,132.75) --
	(154.17,119.93) --
	(154.79,122.21) --
	(155.40,133.28) --
	(156.02,133.80) --
	(156.64,130.64) --
	(157.25,128.88) --
	(157.87,118.87) --
	(158.50,119.05) --
	(159.12,118.52) --
	(159.73,122.38) --
	(160.35,132.05) --
	(160.97,132.05) --
	(161.60,120.98) --
	(162.22,122.03) --
	(162.83,123.44) --
	(163.45,134.15) --
	(164.08,133.98) --
	(164.70,132.57) --
	(165.32,134.51) --
	(165.93,134.33) --
	(166.55,134.86) --
	(167.17,134.15) --
	(167.78,135.38) --
	(168.39,135.21) --
	(169.01,135.74) --
	(169.65,132.75) --
	(170.27,132.92) --
	(170.89,134.68) --
	(171.51,131.52) --
	(172.13,134.51) --
	(172.75,134.68) --
	(173.36,135.38) --
	(173.98,135.38) --
	(174.60,133.10) --
	(175.22,126.07) --
	(175.84,128.53) --
	(176.45,133.45) --
	(177.08,133.28) --
	(177.70,130.29) --
	(178.32,131.52) --
	(178.94,132.22) --
	(179.56,133.28) --
	(180.18,133.45) --
	(180.79,133.28) --
	(181.41,131.87) --
	(182.02,131.17) --
	(182.64,132.40) --
	(183.26,132.75) --
	(183.87,134.68) --
	(184.49,133.80) --
	(185.10,132.75) --
	(185.72,133.28) --
	(186.34,133.10) --
	(186.95,134.68) --
	(187.57,132.57) --
	(188.18,132.75) --
	(188.79,128.18) --
	(189.41,134.51) --
	(190.02,122.21) --
	(190.64,120.28) --
	(191.26,119.57) --
	(191.88,121.68) --
	(192.50,119.40) --
	(193.11,122.56) --
	(193.73,120.98) --
	(194.35,121.15) --
	(194.96,121.86) --
	(195.58,122.56) --
	(196.19,121.15) --
	(196.81,121.51) --
	(197.42,122.74) --
	(198.04,122.74) --
	(198.65,123.61) --
	(199.26,134.15) --
	(199.87,134.68) --
	(200.48,134.86) --
	(201.10,135.91) --
	(201.72,137.14) --
	(202.33,136.44) --
	(202.95,136.44) --
	(203.55,138.02) --
	(204.18,136.96) --
	(204.79,135.56) --
	(205.41,136.44) --
	(206.02,136.26) --
	(206.63,124.14) --
	(207.24,134.33) --
	(207.85,133.80) --
	(208.46,135.21) --
	(209.07,132.75) --
	(209.68,134.51) --
	(210.29,136.09) --
	(210.90,135.21) --
	(211.51,134.15) --
	(212.12,134.68) --
	(212.73,134.68) --
	(213.34,134.68) --
	(213.95,134.68) --
	(214.56,133.98) --
	(215.18,133.80) --
	(215.78,132.40) --
	(216.40,133.98) --
	(217.00,134.33) --
	(217.62,135.21) --
	(218.22,135.21) --
	(218.83,135.56) --
	(219.44,135.74) --
	(220.05,137.84) --
	(220.66,136.96) --
	(221.27,136.44) --
	(221.88,136.09) --
	(222.49,135.21) --
	(223.09,135.03) --
	(223.71,133.63) --
	(224.32,135.38) --
	(224.92,133.98) --
	(225.54,135.56) --
	(226.14,134.33) --
	(226.76,136.26) --
	(227.36,135.74) --
	(227.97,136.26) --
	(228.58,136.09) --
	(229.19,136.09) --
	(229.79,135.91) --
	(230.40,135.74) --
	(231.01,133.63) --
	(231.62,134.51) --
	(232.23,135.03) --
	(232.84,134.51) --
	(233.44,134.15) --
	(234.05,134.33) --
	(234.66,134.15) --
	(235.27,134.33) --
	(235.88,134.51) --
	(236.49,135.38) --
	(237.10,133.10) --
	(237.71,133.80) --
	(238.31,135.38) --
	(238.93,134.68) --
	(239.53,135.03) --
	(240.14,135.38) --
	(240.75,138.02);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.84, 69.12) --
	( 43.34, 75.09) --
	( 49.81, 77.85) --
	( 56.31, 81.86) --
	( 62.82, 82.08) --
	( 69.40, 83.56) --
	( 75.98, 88.00) --
	( 82.56, 88.66) --
	( 89.35, 84.80) --
	( 96.03, 87.05) --
	(102.72, 87.36) --
	(109.38, 91.39) --
	(116.06, 91.46) --
	(122.71, 91.55) --
	(129.40, 88.52) --
	(136.10, 89.96) --
	(142.74, 89.85) --
	(149.37, 93.49) --
	(156.05, 88.92) --
	(162.75, 87.18) --
	(169.44, 89.58) --
	(176.14, 87.24) --
	(182.86, 85.92) --
	(189.57, 87.14) --
	(196.27, 86.50) --
	(202.97, 86.49) --
	(209.68, 87.67) --
	(216.40, 85.92) --
	(223.08, 86.17) --
	(229.79, 85.52) --
	(236.50, 86.85);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 36.84, 47.60) --
	( 68.82, 53.96) --
	(100.45, 58.64) --
	(132.09, 65.44) --
	(163.77, 64.51) --
	(195.48, 65.51) --
	(227.20, 67.55);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 35.41, 54.20) --
	( 38.27, 54.20) --
	( 38.27, 57.06) --
	( 35.41, 57.06) --
	cycle;

\path[fill=fillColor] ( 36.03, 73.35) --
	( 38.88, 73.35) --
	( 38.88, 76.21) --
	( 36.03, 76.21) --
	cycle;

\path[fill=fillColor] ( 36.64, 80.73) --
	( 39.49, 80.73) --
	( 39.49, 83.58) --
	( 36.64, 83.58) --
	cycle;

\path[fill=fillColor] ( 37.25, 88.46) --
	( 40.11, 88.46) --
	( 40.11, 91.31) --
	( 37.25, 91.31) --
	cycle;

\path[fill=fillColor] ( 37.87, 90.74) --
	( 40.73, 90.74) --
	( 40.73, 93.60) --
	( 37.87, 93.60) --
	cycle;

\path[fill=fillColor] ( 38.49,100.23) --
	( 41.34,100.23) --
	( 41.34,103.08) --
	( 38.49,103.08) --
	cycle;

\path[fill=fillColor] ( 39.11,104.09) --
	( 41.96,104.09) --
	( 41.96,106.95) --
	( 39.11,106.95) --
	cycle;

\path[fill=fillColor] ( 39.73,101.81) --
	( 42.58,101.81) --
	( 42.58,104.66) --
	( 39.73,104.66) --
	cycle;

\path[fill=fillColor] ( 40.34,106.73) --
	( 43.19,106.73) --
	( 43.19,109.58) --
	( 40.34,109.58) --
	cycle;

\path[fill=fillColor] ( 40.96,105.68) --
	( 43.81,105.68) --
	( 43.81,108.53) --
	( 40.96,108.53) --
	cycle;

\path[fill=fillColor] ( 41.57, 95.84) --
	( 44.42, 95.84) --
	( 44.42, 98.69) --
	( 41.57, 98.69) --
	cycle;

\path[fill=fillColor] ( 42.18,105.85) --
	( 45.03,105.85) --
	( 45.03,108.70) --
	( 42.18,108.70) --
	cycle;

\path[fill=fillColor] ( 42.78,108.49) --
	( 45.64,108.49) --
	( 45.64,111.34) --
	( 42.78,111.34) --
	cycle;

\path[fill=fillColor] ( 43.41,107.61) --
	( 46.26,107.61) --
	( 46.26,110.46) --
	( 43.41,110.46) --
	cycle;

\path[fill=fillColor] ( 44.02,108.66) --
	( 46.87,108.66) --
	( 46.87,111.51) --
	( 44.02,111.51) --
	cycle;

\path[fill=fillColor] ( 44.65,109.72) --
	( 47.50,109.72) --
	( 47.50,112.57) --
	( 44.65,112.57) --
	cycle;

\path[fill=fillColor] ( 45.27,110.59) --
	( 48.12,110.59) --
	( 48.12,113.45) --
	( 45.27,113.45) --
	cycle;

\path[fill=fillColor] ( 45.90,112.17) --
	( 48.75,112.17) --
	( 48.75,115.03) --
	( 45.90,115.03) --
	cycle;

\path[fill=fillColor] ( 46.52,110.24) --
	( 49.38,110.24) --
	( 49.38,113.10) --
	( 46.52,113.10) --
	cycle;

\path[fill=fillColor] ( 47.14,109.89) --
	( 50.00,109.89) --
	( 50.00,112.74) --
	( 47.14,112.74) --
	cycle;

\path[fill=fillColor] ( 47.76,112.35) --
	( 50.61,112.35) --
	( 50.61,115.20) --
	( 47.76,115.20) --
	cycle;

\path[fill=fillColor] ( 48.39,108.13) --
	( 51.24,108.13) --
	( 51.24,110.99) --
	( 48.39,110.99) --
	cycle;

\path[fill=fillColor] ( 49.00,111.65) --
	( 51.85,111.65) --
	( 51.85,114.50) --
	( 49.00,114.50) --
	cycle;

\path[fill=fillColor] ( 49.62,113.58) --
	( 52.47,113.58) --
	( 52.47,116.43) --
	( 49.62,116.43) --
	cycle;

\path[fill=fillColor] ( 50.25,108.84) --
	( 53.10,108.84) --
	( 53.10,111.69) --
	( 50.25,111.69) --
	cycle;

\path[fill=fillColor] ( 50.87,108.49) --
	( 53.73,108.49) --
	( 53.73,111.34) --
	( 50.87,111.34) --
	cycle;

\path[fill=fillColor] ( 51.49,104.80) --
	( 54.35,104.80) --
	( 54.35,107.65) --
	( 51.49,107.65) --
	cycle;

\path[fill=fillColor] ( 52.11,110.07) --
	( 54.96,110.07) --
	( 54.96,112.92) --
	( 52.11,112.92) --
	cycle;

\path[fill=fillColor] ( 52.73,111.12) --
	( 55.58,111.12) --
	( 55.58,113.97) --
	( 52.73,113.97) --
	cycle;

\path[fill=fillColor] ( 53.35,110.77) --
	( 56.21,110.77) --
	( 56.21,113.62) --
	( 53.35,113.62) --
	cycle;

\path[fill=fillColor] ( 53.97,108.49) --
	( 56.83,108.49) --
	( 56.83,111.34) --
	( 53.97,111.34) --
	cycle;

\path[fill=fillColor] ( 54.60,110.07) --
	( 57.45,110.07) --
	( 57.45,112.92) --
	( 54.60,112.92) --
	cycle;

\path[fill=fillColor] ( 55.22,126.05) --
	( 58.07,126.05) --
	( 58.07,128.91) --
	( 55.22,128.91) --
	cycle;

\path[fill=fillColor] ( 55.85,125.88) --
	( 58.70,125.88) --
	( 58.70,128.73) --
	( 55.85,128.73) --
	cycle;

\path[fill=fillColor] ( 56.46,127.28) --
	( 59.32,127.28) --
	( 59.32,130.14) --
	( 56.46,130.14) --
	cycle;

\path[fill=fillColor] ( 57.10,112.17) --
	( 59.95,112.17) --
	( 59.95,115.03) --
	( 57.10,115.03) --
	cycle;

\path[fill=fillColor] ( 57.72,115.34) --
	( 60.57,115.34) --
	( 60.57,118.19) --
	( 57.72,118.19) --
	cycle;

\path[fill=fillColor] ( 58.34,112.00) --
	( 61.19,112.00) --
	( 61.19,114.85) --
	( 58.34,114.85) --
	cycle;

\path[fill=fillColor] ( 58.95,117.44) --
	( 61.80,117.44) --
	( 61.80,120.30) --
	( 58.95,120.30) --
	cycle;

\path[fill=fillColor] ( 59.57,114.99) --
	( 62.42,114.99) --
	( 62.42,117.84) --
	( 59.57,117.84) --
	cycle;

\path[fill=fillColor] ( 60.19,129.04) --
	( 63.04,129.04) --
	( 63.04,131.89) --
	( 60.19,131.89) --
	cycle;

\path[fill=fillColor] ( 60.82,112.35) --
	( 63.67,112.35) --
	( 63.67,115.20) --
	( 60.82,115.20) --
	cycle;

\path[fill=fillColor] ( 61.43,113.93) --
	( 64.29,113.93) --
	( 64.29,116.78) --
	( 61.43,116.78) --
	cycle;

\path[fill=fillColor] ( 62.06,113.93) --
	( 64.91,113.93) --
	( 64.91,116.78) --
	( 62.06,116.78) --
	cycle;

\path[fill=fillColor] ( 62.68,111.47) --
	( 65.53,111.47) --
	( 65.53,114.33) --
	( 62.68,114.33) --
	cycle;

\path[fill=fillColor] ( 63.29,111.47) --
	( 66.15,111.47) --
	( 66.15,114.33) --
	( 63.29,114.33) --
	cycle;

\path[fill=fillColor] ( 63.92,108.84) --
	( 66.77,108.84) --
	( 66.77,111.69) --
	( 63.92,111.69) --
	cycle;

\path[fill=fillColor] ( 64.54,114.63) --
	( 67.39,114.63) --
	( 67.39,117.49) --
	( 64.54,117.49) --
	cycle;

\path[fill=fillColor] ( 65.16,116.04) --
	( 68.01,116.04) --
	( 68.01,118.89) --
	( 65.16,118.89) --
	cycle;

\path[fill=fillColor] ( 65.77,116.92) --
	( 68.63,116.92) --
	( 68.63,119.77) --
	( 65.77,119.77) --
	cycle;

\path[fill=fillColor] ( 66.39,115.69) --
	( 69.25,115.69) --
	( 69.25,118.54) --
	( 66.39,118.54) --
	cycle;

\path[fill=fillColor] ( 67.01,115.86) --
	( 69.87,115.86) --
	( 69.87,118.72) --
	( 67.01,118.72) --
	cycle;

\path[fill=fillColor] ( 67.64,116.39) --
	( 70.49,116.39) --
	( 70.49,119.24) --
	( 67.64,119.24) --
	cycle;

\path[fill=fillColor] ( 68.26,114.63) --
	( 71.11,114.63) --
	( 71.11,117.49) --
	( 68.26,117.49) --
	cycle;

\path[fill=fillColor] ( 68.87,126.93) --
	( 71.73,126.93) --
	( 71.73,129.78) --
	( 68.87,129.78) --
	cycle;

\path[fill=fillColor] ( 69.49,125.53) --
	( 72.35,125.53) --
	( 72.35,128.38) --
	( 69.49,128.38) --
	cycle;

\path[fill=fillColor] ( 70.11,125.00) --
	( 72.97,125.00) --
	( 72.97,127.85) --
	( 70.11,127.85) --
	cycle;

\path[fill=fillColor] ( 70.73,116.04) --
	( 73.58,116.04) --
	( 73.58,118.89) --
	( 70.73,118.89) --
	cycle;

\path[fill=fillColor] ( 71.35,113.40) --
	( 74.20,113.40) --
	( 74.20,116.26) --
	( 71.35,116.26) --
	cycle;

\path[fill=fillColor] ( 71.97,111.65) --
	( 74.82,111.65) --
	( 74.82,114.50) --
	( 71.97,114.50) --
	cycle;

\path[fill=fillColor] ( 72.59,128.69) --
	( 75.45,128.69) --
	( 75.45,131.54) --
	( 72.59,131.54) --
	cycle;

\path[fill=fillColor] ( 73.21,125.70) --
	( 76.06,125.70) --
	( 76.06,128.55) --
	( 73.21,128.55) --
	cycle;

\path[fill=fillColor] ( 73.83,126.05) --
	( 76.68,126.05) --
	( 76.68,128.91) --
	( 73.83,128.91) --
	cycle;

\path[fill=fillColor] ( 74.45,118.50) --
	( 77.30,118.50) --
	( 77.30,121.35) --
	( 74.45,121.35) --
	cycle;

\path[fill=fillColor] ( 75.07,126.93) --
	( 77.92,126.93) --
	( 77.92,129.78) --
	( 75.07,129.78) --
	cycle;

\path[fill=fillColor] ( 75.69,127.81) --
	( 78.54,127.81) --
	( 78.54,130.66) --
	( 75.69,130.66) --
	cycle;

\path[fill=fillColor] ( 76.31,125.88) --
	( 79.16,125.88) --
	( 79.16,128.73) --
	( 76.31,128.73) --
	cycle;

\path[fill=fillColor] ( 76.94,126.40) --
	( 79.79,126.40) --
	( 79.79,129.26) --
	( 76.94,129.26) --
	cycle;

\path[fill=fillColor] ( 77.55,129.21) --
	( 80.41,129.21) --
	( 80.41,132.07) --
	( 77.55,132.07) --
	cycle;

\path[fill=fillColor] ( 78.19,127.46) --
	( 81.04,127.46) --
	( 81.04,130.31) --
	( 78.19,130.31) --
	cycle;

\path[fill=fillColor] ( 78.81,129.39) --
	( 81.66,129.39) --
	( 81.66,132.24) --
	( 78.81,132.24) --
	cycle;

\path[fill=fillColor] ( 79.44,131.15) --
	( 82.29,131.15) --
	( 82.29,134.00) --
	( 79.44,134.00) --
	cycle;

\path[fill=fillColor] ( 80.06,129.04) --
	( 82.92,129.04) --
	( 82.92,131.89) --
	( 80.06,131.89) --
	cycle;

\path[fill=fillColor] ( 80.68,129.04) --
	( 83.54,129.04) --
	( 83.54,131.89) --
	( 80.68,131.89) --
	cycle;

\path[fill=fillColor] ( 81.30,127.46) --
	( 84.15,127.46) --
	( 84.15,130.31) --
	( 81.30,130.31) --
	cycle;

\path[fill=fillColor] ( 81.91,119.90) --
	( 84.77,119.90) --
	( 84.77,122.76) --
	( 81.91,122.76) --
	cycle;

\path[fill=fillColor] ( 82.53,118.50) --
	( 85.38,118.50) --
	( 85.38,121.35) --
	( 82.53,121.35) --
	cycle;

\path[fill=fillColor] ( 83.15,118.67) --
	( 86.00,118.67) --
	( 86.00,121.53) --
	( 83.15,121.53) --
	cycle;

\path[fill=fillColor] ( 83.76,116.57) --
	( 86.62,116.57) --
	( 86.62,119.42) --
	( 83.76,119.42) --
	cycle;

\path[fill=fillColor] ( 84.38,127.98) --
	( 87.24,127.98) --
	( 87.24,130.84) --
	( 84.38,130.84) --
	cycle;

\path[fill=fillColor] ( 85.00,128.69) --
	( 87.86,128.69) --
	( 87.86,131.54) --
	( 85.00,131.54) --
	cycle;

\path[fill=fillColor] ( 85.62,128.51) --
	( 88.47,128.51) --
	( 88.47,131.36) --
	( 85.62,131.36) --
	cycle;

\path[fill=fillColor] ( 86.23,129.57) --
	( 89.09,129.57) --
	( 89.09,132.42) --
	( 86.23,132.42) --
	cycle;

\path[fill=fillColor] ( 86.85,128.69) --
	( 89.71,128.69) --
	( 89.71,131.54) --
	( 86.85,131.54) --
	cycle;

\path[fill=fillColor] ( 87.51,132.20) --
	( 90.36,132.20) --
	( 90.36,135.05) --
	( 87.51,135.05) --
	cycle;

\path[fill=fillColor] ( 88.15,117.62) --
	( 91.00,117.62) --
	( 91.00,120.47) --
	( 88.15,120.47) --
	cycle;

\path[fill=fillColor] ( 88.77,131.15) --
	( 91.62,131.15) --
	( 91.62,134.00) --
	( 88.77,134.00) --
	cycle;

\path[fill=fillColor] ( 89.38,131.50) --
	( 92.23,131.50) --
	( 92.23,134.35) --
	( 89.38,134.35) --
	cycle;

\path[fill=fillColor] ( 89.99,133.08) --
	( 92.85,133.08) --
	( 92.85,135.93) --
	( 89.99,135.93) --
	cycle;

\path[fill=fillColor] ( 90.62,133.96) --
	( 93.48,133.96) --
	( 93.48,136.81) --
	( 90.62,136.81) --
	cycle;

\path[fill=fillColor] ( 91.25,129.21) --
	( 94.11,129.21) --
	( 94.11,132.07) --
	( 91.25,132.07) --
	cycle;

\path[fill=fillColor] ( 91.87,132.38) --
	( 94.72,132.38) --
	( 94.72,135.23) --
	( 91.87,135.23) --
	cycle;

\path[fill=fillColor] ( 92.50,120.61) --
	( 95.35,120.61) --
	( 95.35,123.46) --
	( 92.50,123.46) --
	cycle;

\path[fill=fillColor] ( 93.13,121.66) --
	( 95.99,121.66) --
	( 95.99,124.51) --
	( 93.13,124.51) --
	cycle;

\path[fill=fillColor] ( 93.75,130.44) --
	( 96.60,130.44) --
	( 96.60,133.30) --
	( 93.75,133.30) --
	cycle;

\path[fill=fillColor] ( 94.37,132.20) --
	( 97.23,132.20) --
	( 97.23,135.05) --
	( 94.37,135.05) --
	cycle;

\path[fill=fillColor] ( 95.00,120.78) --
	( 97.85,120.78) --
	( 97.85,123.64) --
	( 95.00,123.64) --
	cycle;

\path[fill=fillColor] ( 95.62,117.97) --
	( 98.48,117.97) --
	( 98.48,120.82) --
	( 95.62,120.82) --
	cycle;

\path[fill=fillColor] ( 96.25,130.27) --
	( 99.11,130.27) --
	( 99.11,133.12) --
	( 96.25,133.12) --
	cycle;

\path[fill=fillColor] ( 96.88,112.70) --
	( 99.73,112.70) --
	( 99.73,115.55) --
	( 96.88,115.55) --
	cycle;

\path[fill=fillColor] ( 97.50,123.77) --
	(100.35,123.77) --
	(100.35,126.62) --
	( 97.50,126.62) --
	cycle;

\path[fill=fillColor] ( 98.12,113.76) --
	(100.97,113.76) --
	(100.97,116.61) --
	( 98.12,116.61) --
	cycle;

\path[fill=fillColor] ( 98.74,125.88) --
	(101.59,125.88) --
	(101.59,128.73) --
	( 98.74,128.73) --
	cycle;

\path[fill=fillColor] ( 99.37,125.53) --
	(102.22,125.53) --
	(102.22,128.38) --
	( 99.37,128.38) --
	cycle;

\path[fill=fillColor] (100.00,127.81) --
	(102.85,127.81) --
	(102.85,130.66) --
	(100.00,130.66) --
	cycle;

\path[fill=fillColor] (100.61,129.92) --
	(103.47,129.92) --
	(103.47,132.77) --
	(100.61,132.77) --
	cycle;

\path[fill=fillColor] (101.23,129.21) --
	(104.09,129.21) --
	(104.09,132.07) --
	(101.23,132.07) --
	cycle;

\path[fill=fillColor] (101.85,129.39) --
	(104.70,129.39) --
	(104.70,132.24) --
	(101.85,132.24) --
	cycle;

\path[fill=fillColor] (102.48,130.44) --
	(105.33,130.44) --
	(105.33,133.30) --
	(102.48,133.30) --
	cycle;

\path[fill=fillColor] (103.09,131.85) --
	(105.95,131.85) --
	(105.95,134.70) --
	(103.09,134.70) --
	cycle;

\path[fill=fillColor] (103.71,131.32) --
	(106.57,131.32) --
	(106.57,134.18) --
	(103.71,134.18) --
	cycle;

\path[fill=fillColor] (104.34,129.74) --
	(107.19,129.74) --
	(107.19,132.59) --
	(104.34,132.59) --
	cycle;

\path[fill=fillColor] (104.95,132.20) --
	(107.80,132.20) --
	(107.80,135.05) --
	(104.95,135.05) --
	cycle;

\path[fill=fillColor] (105.56,131.32) --
	(108.42,131.32) --
	(108.42,134.18) --
	(105.56,134.18) --
	cycle;

\path[fill=fillColor] (106.18,132.20) --
	(109.04,132.20) --
	(109.04,135.05) --
	(106.18,135.05) --
	cycle;

\path[fill=fillColor] (106.80,132.73) --
	(109.65,132.73) --
	(109.65,135.58) --
	(106.80,135.58) --
	cycle;

\path[fill=fillColor] (107.41,133.25) --
	(110.26,133.25) --
	(110.26,136.11) --
	(107.41,136.11) --
	cycle;

\path[fill=fillColor] (108.02,129.92) --
	(110.88,129.92) --
	(110.88,132.77) --
	(108.02,132.77) --
	cycle;

\path[fill=fillColor] (108.64,130.09) --
	(111.49,130.09) --
	(111.49,132.95) --
	(108.64,132.95) --
	cycle;

\path[fill=fillColor] (109.26,130.27) --
	(112.11,130.27) --
	(112.11,133.12) --
	(109.26,133.12) --
	cycle;

\path[fill=fillColor] (109.88,129.04) --
	(112.74,129.04) --
	(112.74,131.89) --
	(109.88,131.89) --
	cycle;

\path[fill=fillColor] (110.50,130.27) --
	(113.35,130.27) --
	(113.35,133.12) --
	(110.50,133.12) --
	cycle;

\path[fill=fillColor] (111.12,130.27) --
	(113.97,130.27) --
	(113.97,133.12) --
	(111.12,133.12) --
	cycle;

\path[fill=fillColor] (111.73,131.32) --
	(114.59,131.32) --
	(114.59,134.18) --
	(111.73,134.18) --
	cycle;

\path[fill=fillColor] (112.35,130.80) --
	(115.21,130.80) --
	(115.21,133.65) --
	(112.35,133.65) --
	cycle;

\path[fill=fillColor] (112.97,132.90) --
	(115.82,132.90) --
	(115.82,135.76) --
	(112.97,135.76) --
	cycle;

\path[fill=fillColor] (113.59,131.32) --
	(116.44,131.32) --
	(116.44,134.18) --
	(113.59,134.18) --
	cycle;

\path[fill=fillColor] (114.21,127.63) --
	(117.06,127.63) --
	(117.06,130.49) --
	(114.21,130.49) --
	cycle;

\path[fill=fillColor] (114.83,127.98) --
	(117.69,127.98) --
	(117.69,130.84) --
	(114.83,130.84) --
	cycle;

\path[fill=fillColor] (115.45,129.21) --
	(118.31,129.21) --
	(118.31,132.07) --
	(115.45,132.07) --
	cycle;

\path[fill=fillColor] (116.08,127.98) --
	(118.93,127.98) --
	(118.93,130.84) --
	(116.08,130.84) --
	cycle;

\path[fill=fillColor] (116.70,128.16) --
	(119.56,128.16) --
	(119.56,131.01) --
	(116.70,131.01) --
	cycle;

\path[fill=fillColor] (117.32,128.86) --
	(120.17,128.86) --
	(120.17,131.72) --
	(117.32,131.72) --
	cycle;

\path[fill=fillColor] (117.95,128.16) --
	(120.80,128.16) --
	(120.80,131.01) --
	(117.95,131.01) --
	cycle;

\path[fill=fillColor] (118.57,127.46) --
	(121.42,127.46) --
	(121.42,130.31) --
	(118.57,130.31) --
	cycle;

\path[fill=fillColor] (119.19,127.81) --
	(122.05,127.81) --
	(122.05,130.66) --
	(119.19,130.66) --
	cycle;

\path[fill=fillColor] (119.82,124.30) --
	(122.67,124.30) --
	(122.67,127.15) --
	(119.82,127.15) --
	cycle;

\path[fill=fillColor] (120.45,122.19) --
	(123.30,122.19) --
	(123.30,125.04) --
	(120.45,125.04) --
	cycle;

\path[fill=fillColor] (121.08,122.54) --
	(123.93,122.54) --
	(123.93,125.39) --
	(121.08,125.39) --
	cycle;

\path[fill=fillColor] (121.71,124.47) --
	(124.56,124.47) --
	(124.56,127.32) --
	(121.71,127.32) --
	cycle;

\path[fill=fillColor] (122.33,127.81) --
	(125.19,127.81) --
	(125.19,130.66) --
	(122.33,130.66) --
	cycle;

\path[fill=fillColor] (122.96,130.09) --
	(125.81,130.09) --
	(125.81,132.95) --
	(122.96,132.95) --
	cycle;

\path[fill=fillColor] (123.59,126.05) --
	(126.44,126.05) --
	(126.44,128.91) --
	(123.59,128.91) --
	cycle;

\path[fill=fillColor] (124.22,126.75) --
	(127.07,126.75) --
	(127.07,129.61) --
	(124.22,129.61) --
	cycle;

\path[fill=fillColor] (124.84,127.11) --
	(127.70,127.11) --
	(127.70,129.96) --
	(124.84,129.96) --
	cycle;

\path[fill=fillColor] (125.47,116.74) --
	(128.33,116.74) --
	(128.33,119.60) --
	(125.47,119.60) --
	cycle;

\path[fill=fillColor] (126.10,126.05) --
	(128.95,126.05) --
	(128.95,128.91) --
	(126.10,128.91) --
	cycle;

\path[fill=fillColor] (126.72,126.40) --
	(129.57,126.40) --
	(129.57,129.26) --
	(126.72,129.26) --
	cycle;

\path[fill=fillColor] (127.34,125.53) --
	(130.19,125.53) --
	(130.19,128.38) --
	(127.34,128.38) --
	cycle;

\path[fill=fillColor] (127.97,116.39) --
	(130.82,116.39) --
	(130.82,119.24) --
	(127.97,119.24) --
	cycle;

\path[fill=fillColor] (128.59,126.05) --
	(131.44,126.05) --
	(131.44,128.91) --
	(128.59,128.91) --
	cycle;

\path[fill=fillColor] (129.21,125.53) --
	(132.06,125.53) --
	(132.06,128.38) --
	(129.21,128.38) --
	cycle;

\path[fill=fillColor] (129.83,125.00) --
	(132.69,125.00) --
	(132.69,127.85) --
	(129.83,127.85) --
	cycle;

\path[fill=fillColor] (130.45,126.58) --
	(133.30,126.58) --
	(133.30,129.43) --
	(130.45,129.43) --
	cycle;

\path[fill=fillColor] (131.08,127.81) --
	(133.93,127.81) --
	(133.93,130.66) --
	(131.08,130.66) --
	cycle;

\path[fill=fillColor] (131.70,113.93) --
	(134.55,113.93) --
	(134.55,116.78) --
	(131.70,116.78) --
	cycle;

\path[fill=fillColor] (132.32,116.74) --
	(135.18,116.74) --
	(135.18,119.60) --
	(132.32,119.60) --
	cycle;

\path[fill=fillColor] (132.95,118.15) --
	(135.80,118.15) --
	(135.80,121.00) --
	(132.95,121.00) --
	cycle;

\path[fill=fillColor] (133.57,119.38) --
	(136.43,119.38) --
	(136.43,122.23) --
	(133.57,122.23) --
	cycle;

\path[fill=fillColor] (134.20,130.44) --
	(137.05,130.44) --
	(137.05,133.30) --
	(134.20,133.30) --
	cycle;

\path[fill=fillColor] (134.82,129.74) --
	(137.68,129.74) --
	(137.68,132.59) --
	(134.82,132.59) --
	cycle;

\path[fill=fillColor] (135.45,124.12) --
	(138.30,124.12) --
	(138.30,126.97) --
	(135.45,126.97) --
	cycle;

\path[fill=fillColor] (136.07,112.88) --
	(138.92,112.88) --
	(138.92,115.73) --
	(136.07,115.73) --
	cycle;

\path[fill=fillColor] (136.70,114.99) --
	(139.55,114.99) --
	(139.55,117.84) --
	(136.70,117.84) --
	cycle;

\path[fill=fillColor] (137.31,127.81) --
	(140.17,127.81) --
	(140.17,130.66) --
	(137.31,130.66) --
	cycle;

\path[fill=fillColor] (137.94,127.63) --
	(140.79,127.63) --
	(140.79,130.49) --
	(137.94,130.49) --
	cycle;

\path[fill=fillColor] (138.56,123.24) --
	(141.41,123.24) --
	(141.41,126.09) --
	(138.56,126.09) --
	cycle;

\path[fill=fillColor] (139.18,110.77) --
	(142.03,110.77) --
	(142.03,113.62) --
	(139.18,113.62) --
	cycle;

\path[fill=fillColor] (139.80,122.54) --
	(142.65,122.54) --
	(142.65,125.39) --
	(139.80,125.39) --
	cycle;

\path[fill=fillColor] (140.42,121.84) --
	(143.27,121.84) --
	(143.27,124.69) --
	(140.42,124.69) --
	cycle;

\path[fill=fillColor] (141.04,127.46) --
	(143.89,127.46) --
	(143.89,130.31) --
	(141.04,130.31) --
	cycle;

\path[fill=fillColor] (141.66,127.28) --
	(144.51,127.28) --
	(144.51,130.14) --
	(141.66,130.14) --
	cycle;

\path[fill=fillColor] (142.28,131.67) --
	(145.13,131.67) --
	(145.13,134.53) --
	(142.28,134.53) --
	cycle;

\path[fill=fillColor] (142.89,131.50) --
	(145.74,131.50) --
	(145.74,134.35) --
	(142.89,134.35) --
	cycle;

\path[fill=fillColor] (143.51,131.67) --
	(146.36,131.67) --
	(146.36,134.53) --
	(143.51,134.53) --
	cycle;

\path[fill=fillColor] (144.12,130.44) --
	(146.97,130.44) --
	(146.97,133.30) --
	(144.12,133.30) --
	cycle;

\path[fill=fillColor] (144.73,130.80) --
	(147.58,130.80) --
	(147.58,133.65) --
	(144.73,133.65) --
	cycle;

\path[fill=fillColor] (145.34,131.67) --
	(148.20,131.67) --
	(148.20,134.53) --
	(145.34,134.53) --
	cycle;

\path[fill=fillColor] (145.96,131.50) --
	(148.81,131.50) --
	(148.81,134.35) --
	(145.96,134.35) --
	cycle;

\path[fill=fillColor] (146.57,131.85) --
	(149.42,131.85) --
	(149.42,134.70) --
	(146.57,134.70) --
	cycle;

\path[fill=fillColor] (147.19,124.30) --
	(150.05,124.30) --
	(150.05,127.15) --
	(147.19,127.15) --
	cycle;

\path[fill=fillColor] (147.81,123.07) --
	(150.66,123.07) --
	(150.66,125.92) --
	(147.81,125.92) --
	cycle;

\path[fill=fillColor] (148.43,123.59) --
	(151.28,123.59) --
	(151.28,126.45) --
	(148.43,126.45) --
	cycle;

\path[fill=fillColor] (149.05,121.13) --
	(151.90,121.13) --
	(151.90,123.99) --
	(149.05,123.99) --
	cycle;

\path[fill=fillColor] (149.66,112.17) --
	(152.52,112.17) --
	(152.52,115.03) --
	(149.66,115.03) --
	cycle;

\path[fill=fillColor] (150.28,116.74) --
	(153.13,116.74) --
	(153.13,119.60) --
	(150.28,119.60) --
	cycle;

\path[fill=fillColor] (150.89,116.57) --
	(153.75,116.57) --
	(153.75,119.42) --
	(150.89,119.42) --
	cycle;

\path[fill=fillColor] (151.51,131.15) --
	(154.37,131.15) --
	(154.37,134.00) --
	(151.51,134.00) --
	cycle;

\path[fill=fillColor] (152.13,131.32) --
	(154.98,131.32) --
	(154.98,134.18) --
	(152.13,134.18) --
	cycle;

\path[fill=fillColor] (152.74,118.50) --
	(155.60,118.50) --
	(155.60,121.35) --
	(152.74,121.35) --
	cycle;

\path[fill=fillColor] (153.36,120.78) --
	(156.22,120.78) --
	(156.22,123.64) --
	(153.36,123.64) --
	cycle;

\path[fill=fillColor] (153.98,131.85) --
	(156.83,131.85) --
	(156.83,134.70) --
	(153.98,134.70) --
	cycle;

\path[fill=fillColor] (154.60,132.38) --
	(157.45,132.38) --
	(157.45,135.23) --
	(154.60,135.23) --
	cycle;

\path[fill=fillColor] (155.21,129.21) --
	(158.07,129.21) --
	(158.07,132.07) --
	(155.21,132.07) --
	cycle;

\path[fill=fillColor] (155.83,127.46) --
	(158.68,127.46) --
	(158.68,130.31) --
	(155.83,130.31) --
	cycle;

\path[fill=fillColor] (156.45,117.44) --
	(159.30,117.44) --
	(159.30,120.30) --
	(156.45,120.30) --
	cycle;

\path[fill=fillColor] (157.07,117.62) --
	(159.92,117.62) --
	(159.92,120.47) --
	(157.07,120.47) --
	cycle;

\path[fill=fillColor] (157.69,117.09) --
	(160.54,117.09) --
	(160.54,119.95) --
	(157.69,119.95) --
	cycle;

\path[fill=fillColor] (158.31,120.96) --
	(161.16,120.96) --
	(161.16,123.81) --
	(158.31,123.81) --
	cycle;

\path[fill=fillColor] (158.92,130.62) --
	(161.77,130.62) --
	(161.77,133.47) --
	(158.92,133.47) --
	cycle;

\path[fill=fillColor] (159.55,130.62) --
	(162.40,130.62) --
	(162.40,133.47) --
	(159.55,133.47) --
	cycle;

\path[fill=fillColor] (160.17,119.55) --
	(163.02,119.55) --
	(163.02,122.41) --
	(160.17,122.41) --
	cycle;

\path[fill=fillColor] (160.79,120.61) --
	(163.64,120.61) --
	(163.64,123.46) --
	(160.79,123.46) --
	cycle;

\path[fill=fillColor] (161.41,122.01) --
	(164.26,122.01) --
	(164.26,124.87) --
	(161.41,124.87) --
	cycle;

\path[fill=fillColor] (162.03,132.73) --
	(164.88,132.73) --
	(164.88,135.58) --
	(162.03,135.58) --
	cycle;

\path[fill=fillColor] (162.65,132.55) --
	(165.50,132.55) --
	(165.50,135.41) --
	(162.65,135.41) --
	cycle;

\path[fill=fillColor] (163.27,131.15) --
	(166.12,131.15) --
	(166.12,134.00) --
	(163.27,134.00) --
	cycle;

\path[fill=fillColor] (163.89,133.08) --
	(166.74,133.08) --
	(166.74,135.93) --
	(163.89,135.93) --
	cycle;

\path[fill=fillColor] (164.50,132.90) --
	(167.35,132.90) --
	(167.35,135.76) --
	(164.50,135.76) --
	cycle;

\path[fill=fillColor] (165.12,133.43) --
	(167.97,133.43) --
	(167.97,136.28) --
	(165.12,136.28) --
	cycle;

\path[fill=fillColor] (165.74,132.73) --
	(168.59,132.73) --
	(168.59,135.58) --
	(165.74,135.58) --
	cycle;

\path[fill=fillColor] (166.35,133.96) --
	(169.21,133.96) --
	(169.21,136.81) --
	(166.35,136.81) --
	cycle;

\path[fill=fillColor] (166.97,133.78) --
	(169.82,133.78) --
	(169.82,136.63) --
	(166.97,136.63) --
	cycle;

\path[fill=fillColor] (167.58,134.31) --
	(170.44,134.31) --
	(170.44,137.16) --
	(167.58,137.16) --
	cycle;

\path[fill=fillColor] (168.22,131.32) --
	(171.07,131.32) --
	(171.07,134.18) --
	(168.22,134.18) --
	cycle;

\path[fill=fillColor] (168.84,131.50) --
	(171.69,131.50) --
	(171.69,134.35) --
	(168.84,134.35) --
	cycle;

\path[fill=fillColor] (169.46,133.25) --
	(172.32,133.25) --
	(172.32,136.11) --
	(169.46,136.11) --
	cycle;

\path[fill=fillColor] (170.08,130.09) --
	(172.94,130.09) --
	(172.94,132.95) --
	(170.08,132.95) --
	cycle;

\path[fill=fillColor] (170.70,133.08) --
	(173.55,133.08) --
	(173.55,135.93) --
	(170.70,135.93) --
	cycle;

\path[fill=fillColor] (171.32,133.25) --
	(174.17,133.25) --
	(174.17,136.11) --
	(171.32,136.11) --
	cycle;

\path[fill=fillColor] (171.94,133.96) --
	(174.79,133.96) --
	(174.79,136.81) --
	(171.94,136.81) --
	cycle;

\path[fill=fillColor] (172.56,133.96) --
	(175.41,133.96) --
	(175.41,136.81) --
	(172.56,136.81) --
	cycle;

\path[fill=fillColor] (173.17,131.67) --
	(176.02,131.67) --
	(176.02,134.53) --
	(173.17,134.53) --
	cycle;

\path[fill=fillColor] (173.79,124.65) --
	(176.65,124.65) --
	(176.65,127.50) --
	(173.79,127.50) --
	cycle;

\path[fill=fillColor] (174.41,127.11) --
	(177.27,127.11) --
	(177.27,129.96) --
	(174.41,129.96) --
	cycle;

\path[fill=fillColor] (175.03,132.02) --
	(177.88,132.02) --
	(177.88,134.88) --
	(175.03,134.88) --
	cycle;

\path[fill=fillColor] (175.65,131.85) --
	(178.50,131.85) --
	(178.50,134.70) --
	(175.65,134.70) --
	cycle;

\path[fill=fillColor] (176.28,128.86) --
	(179.13,128.86) --
	(179.13,131.72) --
	(176.28,131.72) --
	cycle;

\path[fill=fillColor] (176.89,130.09) --
	(179.75,130.09) --
	(179.75,132.95) --
	(176.89,132.95) --
	cycle;

\path[fill=fillColor] (177.51,130.80) --
	(180.37,130.80) --
	(180.37,133.65) --
	(177.51,133.65) --
	cycle;

\path[fill=fillColor] (178.13,131.85) --
	(180.99,131.85) --
	(180.99,134.70) --
	(178.13,134.70) --
	cycle;

\path[fill=fillColor] (178.75,132.02) --
	(181.60,132.02) --
	(181.60,134.88) --
	(178.75,134.88) --
	cycle;

\path[fill=fillColor] (179.36,131.85) --
	(182.22,131.85) --
	(182.22,134.70) --
	(179.36,134.70) --
	cycle;

\path[fill=fillColor] (179.98,130.44) --
	(182.84,130.44) --
	(182.84,133.30) --
	(179.98,133.30) --
	cycle;

\path[fill=fillColor] (180.60,129.74) --
	(183.45,129.74) --
	(183.45,132.59) --
	(180.60,132.59) --
	cycle;

\path[fill=fillColor] (181.21,130.97) --
	(184.07,130.97) --
	(184.07,133.82) --
	(181.21,133.82) --
	cycle;

\path[fill=fillColor] (181.83,131.32) --
	(184.69,131.32) --
	(184.69,134.18) --
	(181.83,134.18) --
	cycle;

\path[fill=fillColor] (182.45,133.25) --
	(185.30,133.25) --
	(185.30,136.11) --
	(182.45,136.11) --
	cycle;

\path[fill=fillColor] (183.06,132.38) --
	(185.91,132.38) --
	(185.91,135.23) --
	(183.06,135.23) --
	cycle;

\path[fill=fillColor] (183.68,131.32) --
	(186.53,131.32) --
	(186.53,134.18) --
	(183.68,134.18) --
	cycle;

\path[fill=fillColor] (184.30,131.85) --
	(187.15,131.85) --
	(187.15,134.70) --
	(184.30,134.70) --
	cycle;

\path[fill=fillColor] (184.91,131.67) --
	(187.76,131.67) --
	(187.76,134.53) --
	(184.91,134.53) --
	cycle;

\path[fill=fillColor] (185.52,133.25) --
	(188.38,133.25) --
	(188.38,136.11) --
	(185.52,136.11) --
	cycle;

\path[fill=fillColor] (186.14,131.15) --
	(189.00,131.15) --
	(189.00,134.00) --
	(186.14,134.00) --
	cycle;

\path[fill=fillColor] (186.75,131.32) --
	(189.61,131.32) --
	(189.61,134.18) --
	(186.75,134.18) --
	cycle;

\path[fill=fillColor] (187.37,126.75) --
	(190.22,126.75) --
	(190.22,129.61) --
	(187.37,129.61) --
	cycle;

\path[fill=fillColor] (187.98,133.08) --
	(190.83,133.08) --
	(190.83,135.93) --
	(187.98,135.93) --
	cycle;

\path[fill=fillColor] (188.59,120.78) --
	(191.45,120.78) --
	(191.45,123.64) --
	(188.59,123.64) --
	cycle;

\path[fill=fillColor] (189.21,118.85) --
	(192.07,118.85) --
	(192.07,121.70) --
	(189.21,121.70) --
	cycle;

\path[fill=fillColor] (189.83,118.15) --
	(192.69,118.15) --
	(192.69,121.00) --
	(189.83,121.00) --
	cycle;

\path[fill=fillColor] (190.45,120.26) --
	(193.30,120.26) --
	(193.30,123.11) --
	(190.45,123.11) --
	cycle;

\path[fill=fillColor] (191.07,117.97) --
	(193.92,117.97) --
	(193.92,120.82) --
	(191.07,120.82) --
	cycle;

\path[fill=fillColor] (191.69,121.13) --
	(194.54,121.13) --
	(194.54,123.99) --
	(191.69,123.99) --
	cycle;

\path[fill=fillColor] (192.31,119.55) --
	(195.16,119.55) --
	(195.16,122.41) --
	(192.31,122.41) --
	cycle;

\path[fill=fillColor] (192.92,119.73) --
	(195.77,119.73) --
	(195.77,122.58) --
	(192.92,122.58) --
	cycle;

\path[fill=fillColor] (193.53,120.43) --
	(196.39,120.43) --
	(196.39,123.28) --
	(193.53,123.28) --
	cycle;

\path[fill=fillColor] (194.15,121.13) --
	(197.01,121.13) --
	(197.01,123.99) --
	(194.15,123.99) --
	cycle;

\path[fill=fillColor] (194.77,119.73) --
	(197.62,119.73) --
	(197.62,122.58) --
	(194.77,122.58) --
	cycle;

\path[fill=fillColor] (195.38,120.08) --
	(198.24,120.08) --
	(198.24,122.93) --
	(195.38,122.93) --
	cycle;

\path[fill=fillColor] (196.00,121.31) --
	(198.85,121.31) --
	(198.85,124.16) --
	(196.00,124.16) --
	cycle;

\path[fill=fillColor] (196.61,121.31) --
	(199.46,121.31) --
	(199.46,124.16) --
	(196.61,124.16) --
	cycle;

\path[fill=fillColor] (197.22,122.19) --
	(200.08,122.19) --
	(200.08,125.04) --
	(197.22,125.04) --
	cycle;

\path[fill=fillColor] (197.84,132.73) --
	(200.69,132.73) --
	(200.69,135.58) --
	(197.84,135.58) --
	cycle;

\path[fill=fillColor] (198.44,133.25) --
	(201.30,133.25) --
	(201.30,136.11) --
	(198.44,136.11) --
	cycle;

\path[fill=fillColor] (199.06,133.43) --
	(201.91,133.43) --
	(201.91,136.28) --
	(199.06,136.28) --
	cycle;

\path[fill=fillColor] (199.67,134.48) --
	(202.52,134.48) --
	(202.52,137.34) --
	(199.67,137.34) --
	cycle;

\path[fill=fillColor] (200.29,135.71) --
	(203.14,135.71) --
	(203.14,138.57) --
	(200.29,138.57) --
	cycle;

\path[fill=fillColor] (200.91,135.01) --
	(203.76,135.01) --
	(203.76,137.86) --
	(200.91,137.86) --
	cycle;

\path[fill=fillColor] (201.52,135.01) --
	(204.37,135.01) --
	(204.37,137.86) --
	(201.52,137.86) --
	cycle;

\path[fill=fillColor] (202.13,136.59) --
	(204.98,136.59) --
	(204.98,139.45) --
	(202.13,139.45) --
	cycle;

\path[fill=fillColor] (202.75,135.54) --
	(205.61,135.54) --
	(205.61,138.39) --
	(202.75,138.39) --
	cycle;

\path[fill=fillColor] (203.36,134.13) --
	(206.21,134.13) --
	(206.21,136.99) --
	(203.36,136.99) --
	cycle;

\path[fill=fillColor] (203.98,135.01) --
	(206.83,135.01) --
	(206.83,137.86) --
	(203.98,137.86) --
	cycle;

\path[fill=fillColor] (204.59,134.84) --
	(207.45,134.84) --
	(207.45,137.69) --
	(204.59,137.69) --
	cycle;

\path[fill=fillColor] (205.20,122.71) --
	(208.05,122.71) --
	(208.05,125.57) --
	(205.20,125.57) --
	cycle;

\path[fill=fillColor] (205.81,132.90) --
	(208.67,132.90) --
	(208.67,135.76) --
	(205.81,135.76) --
	cycle;

\path[fill=fillColor] (206.42,132.38) --
	(209.27,132.38) --
	(209.27,135.23) --
	(206.42,135.23) --
	cycle;

\path[fill=fillColor] (207.03,133.78) --
	(209.89,133.78) --
	(209.89,136.63) --
	(207.03,136.63) --
	cycle;

\path[fill=fillColor] (207.64,131.32) --
	(210.49,131.32) --
	(210.49,134.18) --
	(207.64,134.18) --
	cycle;

\path[fill=fillColor] (208.25,133.08) --
	(211.11,133.08) --
	(211.11,135.93) --
	(208.25,135.93) --
	cycle;

\path[fill=fillColor] (208.87,134.66) --
	(211.72,134.66) --
	(211.72,137.51) --
	(208.87,137.51) --
	cycle;

\path[fill=fillColor] (209.47,133.78) --
	(212.33,133.78) --
	(212.33,136.63) --
	(209.47,136.63) --
	cycle;

\path[fill=fillColor] (210.09,132.73) --
	(212.94,132.73) --
	(212.94,135.58) --
	(210.09,135.58) --
	cycle;

\path[fill=fillColor] (210.69,133.25) --
	(213.55,133.25) --
	(213.55,136.11) --
	(210.69,136.11) --
	cycle;

\path[fill=fillColor] (211.31,133.25) --
	(214.16,133.25) --
	(214.16,136.11) --
	(211.31,136.11) --
	cycle;

\path[fill=fillColor] (211.91,133.25) --
	(214.77,133.25) --
	(214.77,136.11) --
	(211.91,136.11) --
	cycle;

\path[fill=fillColor] (212.53,133.25) --
	(215.38,133.25) --
	(215.38,136.11) --
	(212.53,136.11) --
	cycle;

\path[fill=fillColor] (213.14,132.55) --
	(215.99,132.55) --
	(215.99,135.41) --
	(213.14,135.41) --
	cycle;

\path[fill=fillColor] (213.75,132.38) --
	(216.60,132.38) --
	(216.60,135.23) --
	(213.75,135.23) --
	cycle;

\path[fill=fillColor] (214.36,130.97) --
	(217.21,130.97) --
	(217.21,133.82) --
	(214.36,133.82) --
	cycle;

\path[fill=fillColor] (214.97,132.55) --
	(217.82,132.55) --
	(217.82,135.41) --
	(214.97,135.41) --
	cycle;

\path[fill=fillColor] (215.58,132.90) --
	(218.43,132.90) --
	(218.43,135.76) --
	(215.58,135.76) --
	cycle;

\path[fill=fillColor] (216.19,133.78) --
	(219.04,133.78) --
	(219.04,136.63) --
	(216.19,136.63) --
	cycle;

\path[fill=fillColor] (216.80,133.78) --
	(219.65,133.78) --
	(219.65,136.63) --
	(216.80,136.63) --
	cycle;

\path[fill=fillColor] (217.40,134.13) --
	(220.26,134.13) --
	(220.26,136.99) --
	(217.40,136.99) --
	cycle;

\path[fill=fillColor] (218.01,134.31) --
	(220.87,134.31) --
	(220.87,137.16) --
	(218.01,137.16) --
	cycle;

\path[fill=fillColor] (218.63,136.42) --
	(221.48,136.42) --
	(221.48,139.27) --
	(218.63,139.27) --
	cycle;

\path[fill=fillColor] (219.23,135.54) --
	(222.09,135.54) --
	(222.09,138.39) --
	(219.23,138.39) --
	cycle;

\path[fill=fillColor] (219.84,135.01) --
	(222.69,135.01) --
	(222.69,137.86) --
	(219.84,137.86) --
	cycle;

\path[fill=fillColor] (220.45,134.66) --
	(223.31,134.66) --
	(223.31,137.51) --
	(220.45,137.51) --
	cycle;

\path[fill=fillColor] (221.06,133.78) --
	(223.91,133.78) --
	(223.91,136.63) --
	(221.06,136.63) --
	cycle;

\path[fill=fillColor] (221.67,133.61) --
	(224.52,133.61) --
	(224.52,136.46) --
	(221.67,136.46) --
	cycle;

\path[fill=fillColor] (222.28,132.20) --
	(225.13,132.20) --
	(225.13,135.05) --
	(222.28,135.05) --
	cycle;

\path[fill=fillColor] (222.89,133.96) --
	(225.74,133.96) --
	(225.74,136.81) --
	(222.89,136.81) --
	cycle;

\path[fill=fillColor] (223.50,132.55) --
	(226.35,132.55) --
	(226.35,135.41) --
	(223.50,135.41) --
	cycle;

\path[fill=fillColor] (224.11,134.13) --
	(226.96,134.13) --
	(226.96,136.99) --
	(224.11,136.99) --
	cycle;

\path[fill=fillColor] (224.72,132.90) --
	(227.57,132.90) --
	(227.57,135.76) --
	(224.72,135.76) --
	cycle;

\path[fill=fillColor] (225.33,134.84) --
	(228.18,134.84) --
	(228.18,137.69) --
	(225.33,137.69) --
	cycle;

\path[fill=fillColor] (225.94,134.31) --
	(228.79,134.31) --
	(228.79,137.16) --
	(225.94,137.16) --
	cycle;

\path[fill=fillColor] (226.54,134.84) --
	(229.40,134.84) --
	(229.40,137.69) --
	(226.54,137.69) --
	cycle;

\path[fill=fillColor] (227.15,134.66) --
	(230.00,134.66) --
	(230.00,137.51) --
	(227.15,137.51) --
	cycle;

\path[fill=fillColor] (227.76,134.66) --
	(230.61,134.66) --
	(230.61,137.51) --
	(227.76,137.51) --
	cycle;

\path[fill=fillColor] (228.37,134.48) --
	(231.22,134.48) --
	(231.22,137.34) --
	(228.37,137.34) --
	cycle;

\path[fill=fillColor] (228.97,134.31) --
	(231.83,134.31) --
	(231.83,137.16) --
	(228.97,137.16) --
	cycle;

\path[fill=fillColor] (229.59,132.20) --
	(232.44,132.20) --
	(232.44,135.05) --
	(229.59,135.05) --
	cycle;

\path[fill=fillColor] (230.19,133.08) --
	(233.05,133.08) --
	(233.05,135.93) --
	(230.19,135.93) --
	cycle;

\path[fill=fillColor] (230.80,133.61) --
	(233.66,133.61) --
	(233.66,136.46) --
	(230.80,136.46) --
	cycle;

\path[fill=fillColor] (231.41,133.08) --
	(234.26,133.08) --
	(234.26,135.93) --
	(231.41,135.93) --
	cycle;

\path[fill=fillColor] (232.02,132.73) --
	(234.87,132.73) --
	(234.87,135.58) --
	(232.02,135.58) --
	cycle;

\path[fill=fillColor] (232.62,132.90) --
	(235.48,132.90) --
	(235.48,135.76) --
	(232.62,135.76) --
	cycle;

\path[fill=fillColor] (233.24,132.73) --
	(236.09,132.73) --
	(236.09,135.58) --
	(233.24,135.58) --
	cycle;

\path[fill=fillColor] (233.84,132.90) --
	(236.70,132.90) --
	(236.70,135.76) --
	(233.84,135.76) --
	cycle;

\path[fill=fillColor] (234.46,133.08) --
	(237.31,133.08) --
	(237.31,135.93) --
	(234.46,135.93) --
	cycle;

\path[fill=fillColor] (235.07,133.96) --
	(237.92,133.96) --
	(237.92,136.81) --
	(235.07,136.81) --
	cycle;

\path[fill=fillColor] (235.67,131.67) --
	(238.53,131.67) --
	(238.53,134.53) --
	(235.67,134.53) --
	cycle;

\path[fill=fillColor] (236.28,132.38) --
	(239.13,132.38) --
	(239.13,135.23) --
	(236.28,135.23) --
	cycle;

\path[fill=fillColor] (236.89,133.96) --
	(239.74,133.96) --
	(239.74,136.81) --
	(236.89,136.81) --
	cycle;

\path[fill=fillColor] (237.50,133.25) --
	(240.35,133.25) --
	(240.35,136.11) --
	(237.50,136.11) --
	cycle;

\path[fill=fillColor] (238.11,133.61) --
	(240.96,133.61) --
	(240.96,136.46) --
	(238.11,136.46) --
	cycle;

\path[fill=fillColor] (238.72,133.96) --
	(241.57,133.96) --
	(241.57,136.81) --
	(238.72,136.81) --
	cycle;

\path[fill=fillColor] (239.32,136.59) --
	(242.18,136.59) --
	(242.18,139.45) --
	(239.32,139.45) --
	cycle;
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 36.84, 69.12) circle (  1.43);

\path[fill=fillColor] ( 43.34, 75.09) circle (  1.43);

\path[fill=fillColor] ( 49.81, 77.85) circle (  1.43);

\path[fill=fillColor] ( 56.31, 81.86) circle (  1.43);

\path[fill=fillColor] ( 62.82, 82.08) circle (  1.43);

\path[fill=fillColor] ( 69.40, 83.56) circle (  1.43);

\path[fill=fillColor] ( 75.98, 88.00) circle (  1.43);

\path[fill=fillColor] ( 82.56, 88.66) circle (  1.43);

\path[fill=fillColor] ( 89.35, 84.80) circle (  1.43);

\path[fill=fillColor] ( 96.03, 87.05) circle (  1.43);

\path[fill=fillColor] (102.72, 87.36) circle (  1.43);

\path[fill=fillColor] (109.38, 91.39) circle (  1.43);

\path[fill=fillColor] (116.06, 91.46) circle (  1.43);

\path[fill=fillColor] (122.71, 91.55) circle (  1.43);

\path[fill=fillColor] (129.40, 88.52) circle (  1.43);

\path[fill=fillColor] (136.10, 89.96) circle (  1.43);

\path[fill=fillColor] (142.74, 89.85) circle (  1.43);

\path[fill=fillColor] (149.37, 93.49) circle (  1.43);

\path[fill=fillColor] (156.05, 88.92) circle (  1.43);

\path[fill=fillColor] (162.75, 87.18) circle (  1.43);

\path[fill=fillColor] (169.44, 89.58) circle (  1.43);

\path[fill=fillColor] (176.14, 87.24) circle (  1.43);

\path[fill=fillColor] (182.86, 85.92) circle (  1.43);

\path[fill=fillColor] (189.57, 87.14) circle (  1.43);

\path[fill=fillColor] (196.27, 86.50) circle (  1.43);

\path[fill=fillColor] (202.97, 86.49) circle (  1.43);

\path[fill=fillColor] (209.68, 87.67) circle (  1.43);

\path[fill=fillColor] (216.40, 85.92) circle (  1.43);

\path[fill=fillColor] (223.08, 86.17) circle (  1.43);

\path[fill=fillColor] (229.79, 85.52) circle (  1.43);

\path[fill=fillColor] (236.50, 86.85) circle (  1.43);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 36.84, 49.81) --
	( 38.76, 46.49) --
	( 34.92, 46.49) --
	cycle;

\path[fill=fillColor] ( 68.82, 56.17) --
	( 70.74, 52.85) --
	( 66.90, 52.85) --
	cycle;

\path[fill=fillColor] (100.45, 60.86) --
	(102.37, 57.53) --
	( 98.52, 57.53) --
	cycle;

\path[fill=fillColor] (132.09, 67.66) --
	(134.01, 64.33) --
	(130.17, 64.33) --
	cycle;

\path[fill=fillColor] (163.77, 66.73) --
	(165.69, 63.40) --
	(161.85, 63.40) --
	cycle;

\path[fill=fillColor] (195.48, 67.72) --
	(197.40, 64.40) --
	(193.56, 64.40) --
	cycle;

\path[fill=fillColor] (227.20, 69.77) --
	(229.12, 66.44) --
	(225.28, 66.44) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.65, 43.07) rectangle (250.95,142.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.25, 58.40) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.25, 81.87) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.25,105.34) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 21.25,128.81) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 61.01) --
	( 26.65, 61.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65, 84.48) --
	( 26.65, 84.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,107.94) --
	( 26.65,107.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.65,131.41) --
	( 26.65,131.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.84, 40.07) --
	( 36.84, 43.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.93, 40.07) --
	( 87.93, 43.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.03, 40.07) --
	(139.03, 43.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.12, 40.07) --
	(190.12, 43.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.21, 40.07) --
	(241.21, 43.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 36.84, 32.47) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 87.93, 32.47) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (139.03, 32.47) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (190.12, 32.47) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (241.21, 32.47) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (138.80, 22.80) {Hours of Training};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.21, 92.81) {Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 54.06, 10.67) -- ( 67.93, 10.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 59.57,  9.25) --
	( 62.42,  9.25) --
	( 62.42, 12.10) --
	( 59.57, 12.10) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.04, 10.67) -- (126.92, 10.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (119.98, 10.67) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (176.02, 10.67) -- (189.90, 10.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (182.96, 12.89) --
	(184.88,  9.56) --
	(181.04,  9.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.67,  7.90) {100 docs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (134.65,  7.90) {1000 docs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.63,  7.90) {5000 docs};
\end{scope}
\end{tikzpicture}


==> figures/poisoning.tex <==
% Created by tikzDevice version 0.12.6 on 2025-05-08 14:24:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (252.94,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 30.65, 69.07) rectangle (246.95,174.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.65, 69.07) rectangle (246.95,174.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.65, 69.49) --
	(246.95, 69.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.65, 88.80) --
	(246.95, 88.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.65,108.11) --
	(246.95,108.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.65,127.42) --
	(246.95,127.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.65,146.73) --
	(246.95,146.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.65,166.04) --
	(246.95,166.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.06, 69.07) --
	( 65.06,174.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.22, 69.07) --
	(114.22,174.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.37, 69.07) --
	(163.37,174.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.53, 69.07) --
	(212.53,174.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 30.65, 79.14) --
	(246.95, 79.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 30.65, 98.46) --
	(246.95, 98.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 30.65,117.77) --
	(246.95,117.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 30.65,137.08) --
	(246.95,137.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 30.65,156.39) --
	(246.95,156.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.48, 69.07) --
	( 40.48,174.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 89.64, 69.07) --
	( 89.64,174.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (138.80, 69.07) --
	(138.80,174.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (187.95, 69.07) --
	(187.95,174.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (237.11, 69.07) --
	(237.11,174.67);
\definecolor{drawColor}{RGB}{204,51,41}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.48,169.06) --
	( 60.14,163.46) --
	( 79.80,160.51) --
	( 99.47,149.42) --
	(119.13,133.41) --
	(138.80,117.51) --
	(158.46,104.43) --
	(178.12, 88.48) --
	(197.79, 80.91) --
	(217.45, 77.85) --
	(237.11, 73.87);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.48,169.06) --
	( 60.14,167.69) --
	( 79.80,165.77) --
	( 99.47,164.65) --
	(119.13,161.48) --
	(138.80,157.10) --
	(158.46,153.84) --
	(178.12,147.97) --
	(197.79,141.77) --
	(217.45,130.36) --
	(237.11,114.26);
\definecolor{drawColor}{RGB}{54,133,68}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 40.48,169.04) --
	( 60.14,169.87) --
	( 79.80,167.22) --
	( 99.47,166.02) --
	(119.13,162.41) --
	(138.80,158.48) --
	(158.46,147.16) --
	(178.12,131.65) --
	(197.79,115.82) --
	(217.45, 93.71) --
	(237.11, 86.24);
\definecolor{fillColor}{RGB}{204,51,41}

\path[fill=fillColor] ( 38.52,167.09) --
	( 42.44,167.09) --
	( 42.44,171.02) --
	( 38.52,171.02) --
	cycle;
\definecolor{fillColor}{RGB}{54,133,68}

\path[fill=fillColor] ( 40.48,169.04) circle (  1.96);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 40.48,172.11) --
	( 43.12,167.53) --
	( 37.84,167.53) --
	cycle;
\definecolor{fillColor}{RGB}{204,51,41}

\path[fill=fillColor] ( 58.18,161.50) --
	( 62.10,161.50) --
	( 62.10,165.42) --
	( 58.18,165.42) --
	cycle;
\definecolor{fillColor}{RGB}{54,133,68}

\path[fill=fillColor] ( 60.14,169.87) circle (  1.96);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 60.14,170.74) --
	( 62.78,166.16) --
	( 57.50,166.16) --
	cycle;
\definecolor{fillColor}{RGB}{204,51,41}

\path[fill=fillColor] ( 77.84,158.55) --
	( 81.77,158.55) --
	( 81.77,162.47) --
	( 77.84,162.47) --
	cycle;
\definecolor{fillColor}{RGB}{54,133,68}

\path[fill=fillColor] ( 79.80,167.22) circle (  1.96);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 79.80,168.82) --
	( 82.45,164.24) --
	( 77.16,164.24) --
	cycle;
\definecolor{fillColor}{RGB}{204,51,41}

\path[fill=fillColor] ( 97.51,147.45) --
	(101.43,147.45) --
	(101.43,151.38) --
	( 97.51,151.38) --
	cycle;
\definecolor{fillColor}{RGB}{54,133,68}

\path[fill=fillColor] ( 99.47,166.02) circle (  1.96);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] ( 99.47,167.70) --
	(102.11,163.13) --
	( 96.83,163.13) --
	cycle;
\definecolor{fillColor}{RGB}{204,51,41}

\path[fill=fillColor] (117.17,131.45) --
	(121.09,131.45) --
	(121.09,135.38) --
	(117.17,135.38) --
	cycle;
\definecolor{fillColor}{RGB}{54,133,68}

\path[fill=fillColor] (119.13,162.41) circle (  1.96);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (119.13,164.53) --
	(121.77,159.95) --
	(116.49,159.95) --
	cycle;
\definecolor{fillColor}{RGB}{204,51,41}

\path[fill=fillColor] (136.83,115.55) --
	(140.76,115.55) --
	(140.76,119.48) --
	(136.83,119.48) --
	cycle;
\definecolor{fillColor}{RGB}{54,133,68}

\path[fill=fillColor] (138.80,158.48) circle (  1.96);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (138.80,160.15) --
	(141.44,155.58) --
	(136.15,155.58) --
	cycle;
\definecolor{fillColor}{RGB}{204,51,41}

\path[fill=fillColor] (156.50,102.47) --
	(160.42,102.47) --
	(160.42,106.39) --
	(156.50,106.39) --
	cycle;
\definecolor{fillColor}{RGB}{54,133,68}

\path[fill=fillColor] (158.46,147.16) circle (  1.96);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (158.46,156.89) --
	(161.10,152.31) --
	(155.82,152.31) --
	cycle;
\definecolor{fillColor}{RGB}{204,51,41}

\path[fill=fillColor] (176.16, 86.51) --
	(180.08, 86.51) --
	(180.08, 90.44) --
	(176.16, 90.44) --
	cycle;
\definecolor{fillColor}{RGB}{54,133,68}

\path[fill=fillColor] (178.12,131.65) circle (  1.96);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (178.12,151.02) --
	(180.77,146.45) --
	(175.48,146.45) --
	cycle;
\definecolor{fillColor}{RGB}{204,51,41}

\path[fill=fillColor] (195.82, 78.94) --
	(199.75, 78.94) --
	(199.75, 82.87) --
	(195.82, 82.87) --
	cycle;
\definecolor{fillColor}{RGB}{54,133,68}

\path[fill=fillColor] (197.79,115.82) circle (  1.96);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (197.79,144.82) --
	(200.43,140.24) --
	(195.14,140.24) --
	cycle;
\definecolor{fillColor}{RGB}{204,51,41}

\path[fill=fillColor] (215.49, 75.89) --
	(219.41, 75.89) --
	(219.41, 79.81) --
	(215.49, 79.81) --
	cycle;
\definecolor{fillColor}{RGB}{54,133,68}

\path[fill=fillColor] (217.45, 93.71) circle (  1.96);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (217.45,133.41) --
	(220.09,128.83) --
	(214.81,128.83) --
	cycle;
\definecolor{fillColor}{RGB}{204,51,41}

\path[fill=fillColor] (235.15, 71.91) --
	(239.08, 71.91) --
	(239.08, 75.84) --
	(235.15, 75.84) --
	cycle;
\definecolor{fillColor}{RGB}{54,133,68}

\path[fill=fillColor] (237.11, 86.24) circle (  1.96);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (237.11,117.31) --
	(239.76,112.74) --
	(234.47,112.74) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 40.48,114.26) --
	(237.11,114.26);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 40.48, 75.63) --
	(237.11, 75.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.71] at ( 40.48,116.73) {Local-only};
\definecolor{drawColor}{gray}{0.50}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.71] at ( 40.48, 78.10) {Random};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.65, 69.07) rectangle (246.95,174.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 25.25, 76.54) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 25.25, 95.85) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 25.25,115.16) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 25.25,134.47) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 25.25,153.78) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.65, 79.14) --
	( 30.65, 79.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.65, 98.46) --
	( 30.65, 98.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.65,117.77) --
	( 30.65,117.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.65,137.08) --
	( 30.65,137.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.65,156.39) --
	( 30.65,156.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.48, 66.07) --
	( 40.48, 69.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.64, 66.07) --
	( 89.64, 69.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.80, 66.07) --
	(138.80, 69.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.95, 66.07) --
	(187.95, 69.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.11, 66.07) --
	(237.11, 69.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.48, 58.47) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 89.64, 58.47) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (138.80, 58.47) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (187.95, 58.47) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (237.11, 58.47) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (138.80, 48.80) {Adversarial Nodes in Network ({\%})};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.21,121.87) {MRR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.26,  6.00) rectangle (224.33, 35.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 63.76, 12.00) rectangle ( 81.10, 29.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{204,51,41}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 65.49, 30.67) -- ( 79.37, 30.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{204,51,41}

\path[fill=fillColor] ( 70.47, 28.71) --
	( 74.39, 28.71) --
	( 74.39, 32.63) --
	( 70.47, 32.63) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.60, 12.00) rectangle (124.94, 39.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{54,133,68}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (109.33, 30.67) -- (123.21, 30.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{54,133,68}

\path[fill=fillColor] (116.27, 30.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (176.35, 12.00) rectangle (193.69, 39.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{30,144,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.08, 30.67) -- (191.96, 30.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{30,144,255}

\path[fill=fillColor] (185.02, 33.72) --
	(187.66, 29.15) --
	(182.38, 29.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 85.60, 28.07) {Naive};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (129.44, 28.07) {With Defense};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (198.19, 28.07) {Oracle};
\end{scope}
\end{tikzpicture}


==> figures/sybil_scenarios.tex <==
% Created by tikzDevice version 0.12.6 on 2025-05-02 12:17:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 28.31, 23.73) rectangle (250.95,142.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.31, 23.73) rectangle (250.95,142.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.31, 42.63) --
	(250.95, 42.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.31, 69.63) --
	(250.95, 69.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.31, 96.64) --
	(250.95, 96.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.31,123.64) --
	(250.95,123.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.73, 23.73) --
	( 63.73,142.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.33, 23.73) --
	(114.33,142.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.93, 23.73) --
	(164.93,142.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.53, 23.73) --
	(215.53,142.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 28.31, 29.13) --
	(250.95, 29.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 28.31, 56.13) --
	(250.95, 56.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 28.31, 83.14) --
	(250.95, 83.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 28.31,110.14) --
	(250.95,110.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 28.31,137.14) --
	(250.95,137.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.43, 23.73) --
	( 38.43,142.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 89.03, 23.73) --
	( 89.03,142.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (139.63, 23.73) --
	(139.63,142.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (190.23, 23.73) --
	(190.23,142.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (240.83, 23.73) --
	(240.83,142.54);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.43, 29.13) --
	( 58.67, 29.33) --
	( 78.91, 29.23) --
	( 99.15, 29.50) --
	(119.39, 30.26) --
	(139.63, 30.72) --
	(159.87, 30.57) --
	(180.11, 32.85) --
	(200.35, 34.56) --
	(220.59, 44.41) --
	(240.83,137.14);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.43, 29.13) --
	( 58.67, 30.15) --
	( 78.91, 32.84) --
	( 99.15, 36.04) --
	(119.39, 42.84) --
	(139.63, 45.41) --
	(159.87, 51.60) --
	(180.11, 61.45) --
	(200.35, 72.23) --
	(220.59, 97.20) --
	(240.83,137.14);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 38.43, 29.13) --
	( 58.67, 33.53) --
	( 78.91, 37.64) --
	( 99.15, 46.07) --
	(119.39, 52.65) --
	(139.63, 61.68) --
	(159.87, 70.40) --
	(180.11, 82.31) --
	(200.35, 92.03) --
	(220.59,116.48) --
	(240.83,137.14);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 38.43, 29.13) --
	( 58.67, 30.23) --
	( 78.91, 32.76) --
	( 99.15, 35.25) --
	(119.39, 39.43) --
	(139.63, 44.91) --
	(159.87, 52.60) --
	(180.11, 57.39) --
	(200.35, 71.86) --
	(220.59, 96.43) --
	(240.83,137.14);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 38.43, 29.13) --
	( 58.67, 29.84) --
	( 78.91, 31.93) --
	( 99.15, 33.46) --
	(119.39, 37.07) --
	(139.63, 41.32) --
	(159.87, 46.12) --
	(180.11, 52.86) --
	(200.35, 65.00) --
	(220.59, 88.37) --
	(240.83,137.14);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 36.47, 27.17) --
	( 40.39, 27.17) --
	( 40.39, 31.09) --
	( 36.47, 31.09) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 38.43, 29.13) circle (  1.96);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 38.43, 32.18) --
	( 41.07, 27.60) --
	( 35.79, 27.60) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 36.47, 29.13) --
	( 38.43, 31.09) --
	( 40.39, 29.13) --
	( 38.43, 27.17) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.43, 29.13) circle (  1.96);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 56.71, 28.19) --
	( 60.63, 28.19) --
	( 60.63, 32.12) --
	( 56.71, 32.12) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 58.67, 30.23) circle (  1.96);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 58.67, 32.38) --
	( 61.31, 27.80) --
	( 56.03, 27.80) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 56.71, 33.53) --
	( 58.67, 35.49) --
	( 60.63, 33.53) --
	( 58.67, 31.57) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.67, 29.84) circle (  1.96);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 76.95, 30.88) --
	( 80.87, 30.88) --
	( 80.87, 34.80) --
	( 76.95, 34.80) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 78.91, 32.76) circle (  1.96);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 78.91, 32.28) --
	( 81.55, 27.70) --
	( 76.27, 27.70) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 76.95, 37.64) --
	( 78.91, 39.60) --
	( 80.87, 37.64) --
	( 78.91, 35.68) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.91, 31.93) circle (  1.96);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 97.19, 34.08) --
	(101.11, 34.08) --
	(101.11, 38.00) --
	( 97.19, 38.00) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 99.15, 35.25) circle (  1.96);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 99.15, 32.55) --
	(101.79, 27.98) --
	( 96.51, 27.98) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 97.19, 46.07) --
	( 99.15, 48.03) --
	(101.11, 46.07) --
	( 99.15, 44.10) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.15, 33.46) circle (  1.96);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (117.43, 40.88) --
	(121.35, 40.88) --
	(121.35, 44.81) --
	(117.43, 44.81) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (119.39, 39.43) circle (  1.96);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (119.39, 33.31) --
	(122.03, 28.74) --
	(116.75, 28.74) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (117.43, 52.65) --
	(119.39, 54.61) --
	(121.35, 52.65) --
	(119.39, 50.68) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.39, 37.07) circle (  1.96);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (137.67, 43.45) --
	(141.59, 43.45) --
	(141.59, 47.38) --
	(137.67, 47.38) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (139.63, 44.91) circle (  1.96);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (139.63, 33.77) --
	(142.27, 29.20) --
	(136.99, 29.20) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (137.67, 61.68) --
	(139.63, 63.64) --
	(141.59, 61.68) --
	(139.63, 59.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.63, 41.32) circle (  1.96);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (157.91, 49.64) --
	(161.83, 49.64) --
	(161.83, 53.57) --
	(157.91, 53.57) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (159.87, 52.60) circle (  1.96);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (159.87, 33.62) --
	(162.51, 29.04) --
	(157.23, 29.04) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (157.91, 70.40) --
	(159.87, 72.36) --
	(161.83, 70.40) --
	(159.87, 68.44) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.87, 46.12) circle (  1.96);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (178.15, 59.49) --
	(182.07, 59.49) --
	(182.07, 63.42) --
	(178.15, 63.42) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (180.11, 57.39) circle (  1.96);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (180.11, 35.90) --
	(182.75, 31.33) --
	(177.46, 31.33) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (178.15, 82.31) --
	(180.11, 84.27) --
	(182.07, 82.31) --
	(180.11, 80.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.11, 52.86) circle (  1.96);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (198.38, 70.27) --
	(202.31, 70.27) --
	(202.31, 74.19) --
	(198.38, 74.19) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (200.35, 71.86) circle (  1.96);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (200.35, 37.61) --
	(202.99, 33.03) --
	(197.70, 33.03) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (198.38, 92.03) --
	(200.35, 93.99) --
	(202.31, 92.03) --
	(200.35, 90.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.35, 65.00) circle (  1.96);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (218.62, 95.24) --
	(222.55, 95.24) --
	(222.55, 99.16) --
	(218.62, 99.16) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (220.59, 96.43) circle (  1.96);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (220.59, 47.46) --
	(223.23, 42.89) --
	(217.94, 42.89) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (218.62,116.48) --
	(220.59,118.44) --
	(222.55,116.48) --
	(220.59,114.52) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.59, 88.37) circle (  1.96);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (238.86,135.18) --
	(242.79,135.18) --
	(242.79,139.10) --
	(238.86,139.10) --
	cycle;
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (240.83,137.14) circle (  1.96);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (240.83,140.19) --
	(243.47,135.61) --
	(238.18,135.61) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (238.86,137.14) --
	(240.83,139.10) --
	(242.79,137.14) --
	(240.83,135.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.83,137.14) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.31, 23.73) rectangle (250.95,142.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 22.91, 26.53) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 22.91, 53.53) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 22.91, 80.53) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 22.91,107.53) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 22.91,134.54) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.31, 29.13) --
	( 28.31, 29.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.31, 56.13) --
	( 28.31, 56.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.31, 83.14) --
	( 28.31, 83.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.31,110.14) --
	( 28.31,110.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.31,137.14) --
	( 28.31,137.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.43, 20.73) --
	( 38.43, 23.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.03, 20.73) --
	( 89.03, 23.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.63, 20.73) --
	(139.63, 23.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.23, 20.73) --
	(190.23, 23.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.83, 20.73) --
	(240.83, 23.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 38.43, 13.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 89.03, 13.12) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (139.63, 13.12) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (190.23, 13.12) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (240.83, 13.12) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (139.63,  3.46) {Sybil Nodes in Network ({\%})};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  7.21, 83.14) {Donations Captured by Sybils ({\%})};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] ( 39.44, 90.46) rectangle (150.46,136.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.44,123.37) rectangle ( 63.12,130.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.61,126.99) -- ( 60.96,126.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 50.32,125.02) --
	( 54.25,125.02) --
	( 54.25,128.95) --
	( 50.32,128.95) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.44,116.15) rectangle ( 63.12,123.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 43.61,119.76) -- ( 60.96,119.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 52.28,119.76) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.44,108.92) rectangle ( 63.12,116.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.61,112.53) -- ( 60.96,112.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 52.28,115.58) --
	( 54.93,111.01) --
	( 49.64,111.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.44,101.69) rectangle ( 63.12,108.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 43.61,105.31) -- ( 60.96,105.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 50.32,105.31) --
	( 52.28,107.27) --
	( 54.25,105.31) --
	( 52.28,103.34) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.44, 94.46) rectangle ( 63.12,101.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 43.61, 98.08) -- ( 60.96, 98.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.28, 98.08) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.12,124.21) {Base};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.12,116.98) {No smoothing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.12,109.75) {Aggressive weighting};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.12,102.53) {Dense Sybils};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.12, 95.30) {Random};
\end{scope}
\end{tikzpicture}

